The Stellar Population of the Chamaeleon I Star-Forming Region

I present a new census of the stellar population in the Chamaeleon I star-forming region. Using optical and near-IR photometry and followup spectroscopy, I have discovered 50 new members of Chamaeleon I, expanding the census of known members to 226 objects. Fourteen of these new members have spectral types later than M6, which doubles the number of known members that are likely to be substellar. I have estimated extinctions, luminosities, and effective temperatures for the known members, used these data to construct an H-R diagram for the cluster, and inferred individual masses and ages with the theoretical evolutionary models of Baraffe and Chabrier. The distribution of isochronal ages indicates that star formation began 3-4 and 5-6 Myr ago in the southern and northern subclusters, respectively, and has continued to the present time at a declining rate. The IMF in Chamaeleon I reaches a maximum at a mass of 0.1-0.15 M_sun, and thus closely resembles the IMFs in IC 348 and the Orion Nebula Cluster. In logarithmic units where the Salpeter slope is 1.35, the IMF is roughly flat in the substellar regime and shows no indication of reaching a minimum down to a completeness limit of 0.01 M_sun. The low-mass stars are more widely distributed than members at other masses in the northern subcluster, but this is not the case in the southern subcluster. Meanwhile, the brown dwarfs have the same spatial distribution as the stars out to a radius of 3 deg (8.5 pc) from the center of Chamaeleon I.

==> (inline-0) <==
\begin{deluxetable}{llllllllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Photometry for Candidate Members in Spectroscopic Sample\label{tab:phot}}
\tablehead{
\colhead{Name} &
\colhead{$R$} &
\colhead{$I$} &
\colhead{$i$\tablenotemark{a}} &
\colhead{$m_{775}$} &
\colhead{$m_{850}$} &
\colhead{$J$\tablenotemark{b}} &
\colhead{$H$\tablenotemark{b}} &
\colhead{$K_s$\tablenotemark{b}} &
\colhead{$J$\tablenotemark{c}} &
\colhead{$H$\tablenotemark{c}} &
\colhead{$K_s$\tablenotemark{c}} 
}
\startdata
2M J10314767-7917180 &     \nodata &     \nodata &  15.35 &     \nodata &     \nodata &  13.41 &  12.84 &  12.51 &     \nodata &     \nodata &     \nodata \\
2M J10435748-7633023 &     \nodata &     \nodata &  14.73 &     \nodata &     \nodata &  12.96 &  12.39 &  12.07 &     \nodata &     \nodata &     \nodata \\
2M J10452780-7715335 &     \nodata &     \nodata &  11.44 &     \nodata &     \nodata &   8.65 &   7.65 &   7.17 &     \nodata &     \nodata &     \nodata \\
2M J10523694-7440287 &     \nodata &     \nodata &  13.60 &     \nodata &     \nodata &  11.45 &  10.71 &  10.44 &     \nodata &     \nodata &     \nodata \\
2M J10555824-7418347 &     \nodata &     \nodata &  16.39 &     \nodata &     \nodata &  13.92 &  13.34 &  12.93 &     \nodata &     \nodata &     \nodata \\
2M J10561638-7630530 &     \nodata &     \nodata &  14.92 &     \nodata &     \nodata &  12.54 &  11.94 &  11.52 &     \nodata &     \nodata &     \nodata \\
2M J10580597-7711501 &     \nodata &     \nodata &  15.89 &     \nodata &     \nodata &  13.40 &  12.69 &  12.27 &     \nodata &     \nodata &     \nodata \\
2M J10593228-7753268 &     \nodata &     \nodata &  14.96 &     \nodata &     \nodata &  13.19 &  12.61 &  12.30 &     \nodata &     \nodata &     \nodata \\
2M J11001473-7757103 &     \nodata &     \nodata &  12.71 &     \nodata &     \nodata &  11.00 &  10.36 &  10.04 &     \nodata &     \nodata &     \nodata \\
2M J11011370-7722387 &     \nodata &     \nodata &  15.21 &     \nodata &     \nodata &  13.06 &  12.38 &  12.09 &     \nodata &     \nodata &     \nodata \\
2M J11011926-7732383 &     \nodata &     \nodata &  16.59 &     \nodata &     \nodata &  13.10 &  12.22 &  11.63 &     \nodata &     \nodata &     \nodata \\
2M J11013205-7718249 &     \nodata &     \nodata &  17.79 &     \nodata &     \nodata &  14.63 &  14.02 &  13.54 &     \nodata &     \nodata &     \nodata \\
2M J11014949-7412268 &     \nodata &     \nodata &  12.52 &     \nodata &     \nodata &  10.18 &   9.43 &   8.88 &     \nodata &     \nodata &     \nodata \\
2M J11021927-7536576 &     \nodata &     \nodata &  14.09 &     \nodata &     \nodata &  12.13 &  11.54 &  11.19 &     \nodata &     \nodata &     \nodata \\
2M J11022610-7502407 &     \nodata &     \nodata &  13.67 &     \nodata &     \nodata &  11.76 &  11.12 &  10.81 &     \nodata &     \nodata &     \nodata \\
2M J11024183-7724245 &     \nodata &     \nodata &  15.29 &     \nodata &     \nodata &  12.80 &  11.99 &  11.62 &     \nodata &     \nodata &     \nodata \\
2M J11035902-7743349 &  13.41 &  12.42 &     \nodata &     \nodata &     \nodata &  10.32 &   9.48 &   9.05 &     \nodata &     \nodata &     \nodata \\
2M J11045890-7656550 &     \nodata &     \nodata &  11.48 &     \nodata &     \nodata &  10.13 &   9.30 &   9.10 &     \nodata &     \nodata &     \nodata \\
2M J11050005-7728211 &  22.39 &  19.97 &     \nodata &     \nodata &     \nodata &  16.38 &  14.70 &  13.95 &     \nodata &     \nodata &     \nodata \\
2M J11050666-7739444 &  18.73 &  16.79 &  16.79 &     \nodata &     \nodata &  13.29 &  11.72 &  11.03 &  13.30 &  11.72 &  11.00 \\
2M J11050752-7812063 &     \nodata &     \nodata &  13.74 &     \nodata &     \nodata &  11.78 &  11.10 &  10.82 &     \nodata &     \nodata &     \nodata \\
2M J11050937-7706578 &  12.72 &  11.70 &  11.78 &     \nodata &     \nodata &  10.27 &   9.45 &   9.21 &     \nodata &     \nodata &     \nodata \\
Cha J11051041-7728228 &  22.26 &  19.85 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata \\
2M J11051264-7739070 &  18.37 &  16.50 &  16.55 &     \nodata &     \nodata &  13.25 &  11.88 &  11.25 &  13.23 &  11.89 &  11.22 \\
2M J11051798-7706565 &  12.68 &  11.58 &  11.67 &     \nodata &     \nodata &   9.97 &   8.93 &   8.70 &     \nodata &     \nodata &     \nodata \\
2M J11052114-7731541 &  23.17 &  20.86 &     \nodata &     \nodata &     \nodata &     \nodata &  15.83 &  14.61 &  17.40 &  15.82 &  15.07 \\
2M J11052272-7709290 &  17.61 &  15.46 &  15.38 &     \nodata &     \nodata &  13.01 &  12.24 &  11.87 &     \nodata &     \nodata &     \nodata \\
2M J11052472-7626209 &     \nodata &     \nodata &  13.09 &     \nodata &     \nodata &  11.47 &  10.74 &  10.52 &     \nodata &     \nodata &     \nodata \\
2M J11052489-7620373 &     \nodata &     \nodata &  11.61 &     \nodata &     \nodata &  10.49 &   9.81 &   9.69 &     \nodata &     \nodata &     \nodata \\
2M J11052850-7639489 &     \nodata &     \nodata &  11.28 &     \nodata &     \nodata &   9.88 &   9.14 &   8.87 &     \nodata &     \nodata &     \nodata \\
2M J11053587-7638034 &     \nodata &     \nodata &  11.42 &     \nodata &     \nodata &  10.18 &   9.50 &   9.26 &     \nodata &     \nodata &     \nodata \\
2M J11053731-7738539 &  21.52 &  19.53 &     \nodata &  21.18 &  20.01 &  15.50 &  13.97 &  13.09 &  15.45 &  13.86 &  13.10 \\
2M J11054296-7745213 &  16.42 &  14.53 &  14.38 &     \nodata &     \nodata &  11.78 &  10.62 &  10.12 &     \nodata &     \nodata &     \nodata \\
2M J11054361-7731525 &  23.32 &  20.84 &     \nodata &     \nodata &     \nodata &  17.09 &  15.52 &  14.95 &  17.16 &  15.66 &  14.89 \\
2M J11054371-7729113 &  22.70 &  20.18 &     \nodata &     \nodata &     \nodata &  16.50 &  15.24 &  14.43 &  16.53 &  15.20 &  14.42 \\
2M J11054577-7730074 &  23.04 &  20.69 &     \nodata &     \nodata &     \nodata &  16.72 &  15.21 &  14.28 &  16.80 &  15.30 &  14.45 \\
Cha J11054699-7737247 &     \nodata &     \nodata &     \nodata &  25.80 &  24.14 &     \nodata &     \nodata &     \nodata &     \nodata &  17.33 &  16.39 \\
2M J11054972-7640462 &     \nodata &     \nodata &  11.46 &     \nodata &     \nodata &  10.20 &   9.49 &   9.25 &     \nodata &     \nodata &     \nodata \\
Cha J11055024-7739268 &     \nodata &     \nodata &     \nodata &  25.93 &  24.38 &     \nodata &     \nodata &     \nodata &     \nodata &  18.07 &  17.09 \\
2M J11055096-7719524 &  19.87 &  17.87 &  17.81 &     \nodata &     \nodata &  13.94 &  12.33 &  11.57 &     \nodata &     \nodata &     \nodata \\
2M J11055683-7656438 &     \nodata &     \nodata &  11.90 &     \nodata &     \nodata &  10.64 &   9.90 &   9.71 &     \nodata &     \nodata &     \nodata \\
2M J11060010-7507252 &     \nodata &     \nodata &  14.15 &     \nodata &     \nodata &  12.33 &  11.75 &  11.42 &     \nodata &     \nodata &     \nodata \\
2M J11060466-7710063 &  16.52 &  14.87 &  14.88 &     \nodata &     \nodata &  13.10 &  12.35 &  12.00 &     \nodata &     \nodata &     \nodata \\
2M J11060633-7743443 &  20.17 &  18.14 &  17.94 &  23.57 &  22.03 &  14.19 &  12.60 &  11.80 &  14.19 &  12.61 &  11.86 \\
2M J11061896-7729256 &  23.48 &  20.82 &     \nodata &     \nodata &     \nodata &     \nodata &  15.69 &  14.89 &  17.14 &  15.60 &  14.79 \\
Cha J11062045-7743281 &     \nodata &     \nodata &     \nodata &  25.93 &  24.41 &     \nodata &     \nodata &     \nodata &     \nodata &  18.11 &  17.39 \\
2M J11062554-7633418 &     \nodata &     \nodata &  15.88 &     \nodata &     \nodata &  13.01 &  12.01 &  11.49 &     \nodata &     \nodata &     \nodata \\
Cha J11063259-7746281 &     \nodata &     \nodata &     \nodata &  24.78 &  23.17 &     \nodata &     \nodata &     \nodata &  18.55 &  16.87 &  16.00 \\
2M J11063479-7645404 &     \nodata &     \nodata &  12.65 &     \nodata &     \nodata &  11.26 &  10.60 &  10.34 &     \nodata &     \nodata &     \nodata \\
Cha J11063721-7740259 &     \nodata &     \nodata &     \nodata &  25.51 &  23.90 &     \nodata &     \nodata &     \nodata &     \nodata &  17.48 &  16.52 \\
2M J11063841-7612032 &     \nodata &     \nodata &  10.46 &     \nodata &     \nodata &   8.44 &   7.40 &   6.99 &     \nodata &     \nodata &     \nodata \\
Cha J11064199-7738330 &     \nodata &     \nodata &     \nodata &  25.64 &  24.10 &     \nodata &     \nodata &     \nodata &  19.20 &  17.84 &  16.70 \\
Cha J11064218-7736510 &     \nodata &     \nodata &     \nodata &  25.97 &  24.46 &     \nodata &     \nodata &     \nodata &     \nodata &  18.11 &  17.27 \\
2M J11064235-7632450 &     \nodata &     \nodata &  13.61 &     \nodata &     \nodata &  11.46 &  10.35 &   9.93 &     \nodata &     \nodata &     \nodata \\
2M J11064274-7636124 &     \nodata &     \nodata &  11.43 &     \nodata &     \nodata &  10.13 &   9.59 &   9.35 &     \nodata &     \nodata &     \nodata \\
2M J11064586-7625317 &     \nodata &     \nodata &  11.18 &     \nodata &     \nodata &   9.91 &   9.24 &   9.04 &     \nodata &     \nodata &     \nodata \\
2M J11065939-7530559 &     \nodata &     \nodata &  15.79 &     \nodata &     \nodata &  13.73 &  13.14 &  12.70 &     \nodata &     \nodata &     \nodata \\
2M J11065986-7651181 &     \nodata &     \nodata &  10.69 &     \nodata &     \nodata &   8.75 &   7.66 &   7.32 &     \nodata &     \nodata &     \nodata \\
2M J11070324-7610565 &     \nodata &     \nodata &  16.48 &     \nodata &     \nodata &  13.85 &  13.12 &  12.75 &     \nodata &     \nodata &     \nodata \\
2M J11070350-7631443 &     \nodata &     \nodata &  12.95 &     \nodata &     \nodata &  11.09 &  10.09 &   9.71 &     \nodata &     \nodata &     \nodata \\
2M J11070380-7635440 &     \nodata &     \nodata &  10.57 &     \nodata &     \nodata &   9.49 &   8.99 &   8.73 &     \nodata &     \nodata &     \nodata \\
2M J11072022-7738111 &  15.94 &  14.21 &     \nodata &     \nodata &     \nodata &   8.41 &   7.70 &   7.28 &     \nodata &     \nodata &     \nodata \\
2M J11072040-7729403 &  14.91 &  13.07 &  13.00 &     \nodata &     \nodata &  11.13 &  10.55 &  10.26 &     \nodata &     \nodata &  10.14 \\
2M J11072443-7743489 &  19.55 &  17.07 &  16.93 &     \nodata &     \nodata &  13.45 &  12.42 &  11.84 &  13.49 &  12.44 &  11.86 \\
2M J11072446-7742265 &  15.90 &  14.52 &  14.46 &     \nodata &     \nodata &  12.13 &  11.07 &  10.64 &     \nodata &     \nodata &  10.63 \\
Cha J11072647-7742408 &     \nodata &     \nodata &     \nodata &  23.30 &  21.59 &     \nodata &     \nodata &     \nodata &  17.53 &  16.45 &  15.59 \\
2M J11073280-7748594 &  14.41 &  13.19 &  13.15 &     \nodata &     \nodata &  11.11 &  10.05 &   9.68 &     \nodata &     \nodata &     \nodata \\
2M J11073677-7735167 &  18.44 &  16.51 &  16.33 &     \nodata &     \nodata &  12.53 &  10.72 &   9.88 &  12.44 &     \nodata &   9.86 \\
2M J11073737-7733093 &  19.97 &  18.04 &  17.76 &     \nodata &     \nodata &  13.64 &  11.73 &  10.86 &  13.59 &  11.72 &  10.83 \\
2M J11073832-7747168 &  16.72 &  14.70 &  14.53 &     \nodata &     \nodata &  12.24 &  11.40 &  11.03 &  12.24 &  11.40 &  10.96 \\
2M J11073840-7552519 &     \nodata &     \nodata &  14.66 &     \nodata &     \nodata &  12.77 &  12.12 &  11.80 &     \nodata &     \nodata &     \nodata \\
2M J11074521-7738049 &  19.96 &  17.48 &  17.22 &     \nodata &     \nodata &  11.90 &   9.42 &   8.18 &     \nodata &     \nodata &     \nodata \\
2M J11074763-7711156 &  13.53 &  12.56 &  12.60 &     \nodata &     \nodata &  10.94 &  10.12 &   9.84 &     \nodata &     \nodata &     \nodata \\
2M J11075431-7724571 &  21.48 &  19.23 &     \nodata &     \nodata &     \nodata &  15.99 &  14.59 &  14.02 &     \nodata &     \nodata &     \nodata \\
2M J11075613-7421065 &     \nodata &     \nodata &  16.06 &     \nodata &     \nodata &  13.82 &  13.19 &  12.87 &     \nodata &     \nodata &     \nodata \\
2M J11075699-7741558 &  15.64 &  14.02 &  13.93 &     \nodata &     \nodata &  11.13 &   9.77 &   9.23 &     \nodata &     \nodata &     \nodata \\
2M J11075993-7715317 &  17.87 &  15.63 &  15.45 &     \nodata &     \nodata &  12.52 &  11.65 &  11.17 &     \nodata &     \nodata &     \nodata \\
2M J11080234-7640343 &  18.21 &  15.81 &  15.46 &     \nodata &     \nodata &  12.95 &  12.31 &  11.95 &  12.88 &  12.32 &  12.00 \\
2M J11080282-7748375 &  16.58 &  15.07 &  15.02 &     \nodata &     \nodata &  12.41 &  11.11 &  10.58 &     \nodata &     \nodata &     \nodata \\
2M J11080609-7739406 &     \nodata &     \nodata &     \nodata &  22.49 &  20.82 &  17.36 &  15.99 &  15.03 &  16.91 &  15.86 &  15.17 \\
2M J11081069-7637424 &  13.85 &  12.87 &  12.76 &     \nodata &     \nodata &  11.20 &  10.33 &  10.06 &     \nodata &     \nodata &     \nodata \\
2M J11081241-7719123 &  22.48 &  19.64 &     \nodata &     \nodata &     \nodata &  13.33 &  10.49 &   9.07 &     \nodata &     \nodata &     \nodata \\
Cha J11081578-7640198 &  22.20 &  19.85 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &  17.95 &  16.94 &  16.67 \\
2M J11081916-7656525 &     \nodata &     \nodata &  13.65 &     \nodata &     \nodata &  11.68 &  10.69 &  10.38 &     \nodata &     \nodata &     \nodata \\
Cha J11081938-7731522 &  22.04 &  19.64 &     \nodata &  20.85 &  20.21 &     \nodata &     \nodata &     \nodata &  17.30 &  16.49 &  16.28 \\
2M J11082492-7721579 &  21.88 &  19.61 &     \nodata &     \nodata &     \nodata &  14.75 &  12.65 &  11.70 &     \nodata &     \nodata &     \nodata \\
2M J11082570-7716396 &  23.46 &  20.75 &     \nodata &     \nodata &     \nodata &  16.59 &  15.52 &  14.40 &     \nodata &     \nodata &     \nodata \\
Cha J11082692-7634482 &  23.22 &  20.81 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &  18.36 &  17.52 &  16.86 \\
2M J11083016-7728480 &  23.00 &  20.60 &     \nodata &     \nodata &     \nodata &  15.87 &  14.01 &  13.07 &  15.98 &  14.04 &  13.06 \\
Cha J11083040-7731387 &     \nodata &     \nodata &     \nodata &  23.72 &  22.03 &     \nodata &     \nodata &     \nodata &  17.84 &  16.75 &  15.97 \\
2M J11083897-7614457 &     \nodata &     \nodata &  10.87 &     \nodata &     \nodata &   9.30 &   8.31 &   7.95 &     \nodata &     \nodata &     \nodata \\
2M J11084845-7718233 &  19.34 &  17.36 &  17.19 &     \nodata &     \nodata &  13.26 &  11.46 &  10.66 &     \nodata &     \nodata &     \nodata \\
2M J11084952-7638443 &  22.66 &  19.93 &     \nodata &     \nodata &     \nodata &  16.08 &  15.11 &  14.47 &  15.96 &  15.12 &  14.54 \\
2M J11085176-7632502 &  20.34 &  17.77 &  17.60 &     \nodata &     \nodata &  14.29 &  13.53 &  12.96 &  14.30 &  13.50 &  12.84 \\
2M J11085527-7704502 &     \nodata &     \nodata &  11.61 &     \nodata &     \nodata &   9.18 &   7.94 &   7.47 &     \nodata &     \nodata &     \nodata \\
2M J11085596-7727132 &  19.87 &  17.30 &  17.08 &     \nodata &     \nodata &  13.51 &  12.29 &  11.62 &     \nodata &     \nodata &     \nodata \\
2M J11085813-7646392 &  14.92 &  13.81 &  13.65 &     \nodata &     \nodata &  11.96 &  11.20 &  10.87 &     \nodata &     \nodata &     \nodata \\
2M J11090239-7645196 &  19.85 &  17.68 &  17.48 &     \nodata &     \nodata &  15.29 &  14.60 &  14.27 &     \nodata &     \nodata &     \nodata \\
2M J11090315-7725584 &  23.30 &  20.90 &     \nodata &     \nodata &     \nodata &  16.25 &  14.26 &  13.41 &     \nodata &     \nodata &     \nodata \\
2M J11090332-7700495 &     \nodata &     \nodata &  12.17 &     \nodata &     \nodata &   9.92 &   8.86 &   8.47 &     \nodata &     \nodata &     \nodata \\
2M J11090367-7707456 &  13.88 &  12.72 &  12.79 &     \nodata &     \nodata &  10.69 &   9.69 &   9.37 &     \nodata &     \nodata &     \nodata \\
2M J11090651-7711246 &  15.85 &  14.64 &  14.63 &     \nodata &     \nodata &  12.54 &  11.66 &  11.32 &     \nodata &     \nodata &     \nodata \\
2M J11090766-7618144 &     \nodata &     \nodata &   9.29 &     \nodata &     \nodata &   7.48 &   6.50 &   6.18 &     \nodata &     \nodata &     \nodata \\
Cha J11090998-7643570 &  22.91 &  20.55 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata \\
2M J11091379-7637531 &  13.81 &  12.69 &  12.65 &     \nodata &     \nodata &  10.88 &  10.00 &   9.69 &     \nodata &     \nodata &     \nodata \\
2M J11092068-7713591 &  14.58 &  13.12 &  13.04 &     \nodata &     \nodata &  10.38 &   9.10 &   8.60 &     \nodata &     \nodata &     \nodata \\
2M J11092482-7642073 &  15.37 &  13.93 &  13.85 &     \nodata &     \nodata &  11.35 &  10.09 &   9.63 &     \nodata &     \nodata &     \nodata \\
2M J11092582-7726243 &  16.77 &  14.82 &  14.85 &     \nodata &     \nodata &  11.35 &   9.83 &   9.25 &     \nodata &     \nodata &     \nodata \\
2M J11092913-7659180 &     \nodata &     \nodata &  15.70 &     \nodata &     \nodata &  13.27 &  12.51 &  12.12 &     \nodata &     \nodata &     \nodata \\
2M J11093252-7646573 &  23.63 &  20.91 &     \nodata &     \nodata &     \nodata &     \nodata &  15.69 &  15.01 &     \nodata &     \nodata &     \nodata \\
2M J11093543-7731390 &  22.39 &  19.88 &     \nodata &  21.15 &  19.66 &  15.94 &  15.02 &  14.41 &  15.92 &  14.99 &  14.37 \\
2M J11093719-7726357 &  18.01 &  16.10 &  16.07 &     \nodata &     \nodata &  12.70 &  11.22 &  10.65 &     \nodata &     \nodata &     \nodata \\
2M J11094525-7740332 &  17.71 &  15.43 &  15.24 &     \nodata &     \nodata &  12.36 &  11.45 &  11.03 &  12.36 &  11.46 &     \nodata \\
2M J11094569-7640338 &  19.75 &  18.04 &  18.22 &     \nodata &     \nodata &  14.69 &  13.37 &  12.68 &  14.62 &  13.34 &  12.63 \\
2M J11094970-7719578 &  20.52 &  18.36 &     \nodata &     \nodata &     \nodata &  14.29 &  12.53 &  11.82 &     \nodata &     \nodata &     \nodata \\
2M J11095119-7658568 &     \nodata &     \nodata &  10.63 &     \nodata &     \nodata &   9.52 &   8.99 &   8.79 &     \nodata &     \nodata &     \nodata \\
2M J11095146-7645452 &  16.44 &  14.59 &  14.46 &     \nodata &     \nodata &  11.34 &   9.95 &   9.36 &     \nodata &     \nodata &     \nodata \\
2M J11095269-7720397 &  19.61 &  17.71 &  17.70 &     \nodata &     \nodata &  13.80 &  12.38 &  11.60 &     \nodata &     \nodata &     \nodata \\
2M J11095590-7649022 &  23.04 &  20.19 &     \nodata &     \nodata &     \nodata &  15.52 &  13.51 &  12.55 &     \nodata &     \nodata &     \nodata \\
2M J11095822-7659147 &     \nodata &     \nodata &  13.27 &     \nodata &     \nodata &  10.66 &   9.42 &   8.96 &     \nodata &     \nodata &     \nodata \\
2M J11095934-7726320 &  17.50 &  15.53 &  15.55 &     \nodata &     \nodata &  12.03 &  10.53 &   9.89 &     \nodata &     \nodata &     \nodata \\
Cha J11100159-7738052 &     \nodata &     \nodata &     \nodata &  24.58 &  22.95 &     \nodata &     \nodata &     \nodata &  18.68 &  17.47 &  16.69 \\
2M J11100192-7725451 &  20.44 &  17.80 &  17.46 &     \nodata &     \nodata &  13.83 &  12.61 &  12.02 &     \nodata &     \nodata &     \nodata \\
2M J11100653-7643589 &  21.06 &  18.79 &     \nodata &     \nodata &     \nodata &  14.71 &  13.00 &  12.26 &     \nodata &     \nodata &     \nodata \\
2M J11100658-7642486 &  23.27 &  20.67 &     \nodata &     \nodata &     \nodata &  16.34 &  15.86 &  15.07 &     \nodata &     \nodata &     \nodata \\
2M J11100787-7656425 &     \nodata &     \nodata &  16.05 &     \nodata &     \nodata &  13.22 &  11.98 &  11.43 &     \nodata &     \nodata &     \nodata \\
2M J11101153-7733521 &  16.33 &  14.34 &  14.24 &     \nodata &     \nodata &  12.18 &  11.19 &  10.78 &  11.96 &     \nodata &  10.76 \\
2M J11101217-7647250 &  21.84 &  19.45 &     \nodata &     \nodata &     \nodata &  15.19 &  13.61 &  12.79 &     \nodata &     \nodata &     \nodata \\
2M J11101233-7727099 &  17.57 &  15.70 &  15.70 &     \nodata &     \nodata &  12.41 &  11.05 &  10.44 &     \nodata &     \nodata &     \nodata \\
Cha J11102251-7729595 &  19.10 &  17.03 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata \\
2M J11102375-7718212 &  19.39 &  17.67 &  17.65 &     \nodata &     \nodata &  14.55 &  13.40 &  12.76 &     \nodata &     \nodata &     \nodata \\
2M J11102633-7728394 &  17.51 &  15.89 &  15.97 &     \nodata &     \nodata &  13.38 &  12.37 &  11.88 &  13.30 &  12.32 &  11.75 \\
2M J11102662-7723318 &  18.34 &  16.60 &  16.60 &     \nodata &     \nodata &  13.48 &  12.18 &  11.61 &     \nodata &     \nodata &     \nodata \\
2M J11102819-7626164 &     \nodata &     \nodata &   9.97 &     \nodata &     \nodata &   8.44 &   7.55 &   7.26 &     \nodata &     \nodata &     \nodata \\
2M J11102990-7736064 &  14.92 &  13.72 &  13.72 &     \nodata &     \nodata &  11.65 &  10.68 &  10.30 &     \nodata &     \nodata &     \nodata \\
2M J11103031-7701230 &     \nodata &     \nodata &  14.54 &     \nodata &     \nodata &  12.34 &  11.52 &  11.12 &     \nodata &     \nodata &     \nodata \\
2M J11103067-7637186 &  14.71 &  13.26 &  13.21 &     \nodata &     \nodata &  10.77 &   9.57 &   9.10 &     \nodata &     \nodata &     \nodata \\
2M J11103500-7651257 &     \nodata &     \nodata &  17.48 &     \nodata &     \nodata &  14.05 &  12.65 &  11.92 &     \nodata &     \nodata &     \nodata \\
2M J11103607-7640412 &  17.51 &  15.79 &  15.71 &     \nodata &     \nodata &  12.46 &  10.88 &  10.20 &  12.45 &     \nodata &     \nodata \\
2M J11103749-7722083 &  22.53 &  20.01 &     \nodata &     \nodata &     \nodata &  16.06 &  14.62 &  13.85 &     \nodata &     \nodata &     \nodata \\
2M J11104006-7630547 &  20.55 &  17.93 &  17.77 &     \nodata &     \nodata &  14.57 &  13.85 &  13.34 &  14.50 &  13.84 &  13.40 \\
Cha J11104328-7646280 &  22.75 &  20.32 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata \\
2M J11104343-7641132 &  17.58 &  16.02 &  15.88 &     \nodata &     \nodata &  13.04 &  11.79 &  11.19 &  13.11 &  11.85 &  11.18 \\
2M J11105038-7631440 &  12.85 &  11.94 &  11.90 &     \nodata &     \nodata &  10.32 &   9.42 &   9.14 &     \nodata &     \nodata &     \nodata \\
2M J11105076-7718031 &  16.40 &  14.45 &  14.38 &     \nodata &     \nodata &  12.04 &  11.10 &  10.75 &     \nodata &     \nodata &     \nodata \\
2M J11105215-7709286 &  13.64 &  12.40 &  12.45 &     \nodata &     \nodata &  10.28 &   9.25 &   8.85 &     \nodata &     \nodata &     \nodata \\
2M J11105705-7713269 &  20.98 &  18.73 &     \nodata &     \nodata &     \nodata &  15.57 &  14.56 &  13.87 &     \nodata &     \nodata &     \nodata \\
2M J11110383-7706261 &  14.98 &  13.73 &  13.89 &     \nodata &     \nodata &  11.62 &  10.53 &  10.19 &     \nodata &     \nodata &     \nodata \\
2M J11110476-7733471 &  22.60 &  20.17 &     \nodata &     \nodata &     \nodata &  16.84 &  15.76 &  15.06 &     \nodata &     \nodata &     \nodata \\
2M J11110670-7717594 &  14.44 &  13.26 &  13.33 &     \nodata &     \nodata &  11.38 &  10.43 &  10.08 &     \nodata &     \nodata &     \nodata \\
2M J11110714-7722056 &  14.81 &  13.29 &  13.38 &     \nodata &     \nodata &  10.70 &   9.54 &   8.99 &     \nodata &     \nodata &     \nodata \\
2M J11110958-7651505 &     \nodata &     \nodata &  16.85 &     \nodata &     \nodata &  13.23 &  11.71 &  10.92 &     \nodata &     \nodata &     \nodata \\
2M J11111069-7721118 &  15.75 &  14.42 &  14.55 &     \nodata &     \nodata &  12.29 &  11.30 &  10.88 &     \nodata &     \nodata &     \nodata \\
2M J11111062-7657205 &     \nodata &     \nodata &  12.69 &     \nodata &     \nodata &  10.32 &   9.12 &   8.66 &     \nodata &     \nodata &     \nodata \\
2M J11111311-7732096 &  22.89 &  20.53 &     \nodata &     \nodata &     \nodata &  16.92 &  15.65 &  15.08 &     \nodata &     \nodata &     \nodata \\
Cha J11111725-7637008 &  22.96 &  20.34 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &  17.16 &  16.52 &  16.03 \\
2M J11113045-7712269 &  16.21 &  14.71 &     \nodata &     \nodata &     \nodata &  12.21 &  11.09 &  10.63 &     \nodata &     \nodata &     \nodata \\
Cha J11113052-7647467 &  23.26 &  20.90 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata \\
2M J11113409-7729331 &  19.99 &  17.71 &     \nodata &     \nodata &     \nodata &  15.46 &  14.63 &  14.04 &     \nodata &     \nodata &     \nodata \\
2M J11113659-7647070 &  22.90 &  20.43 &     \nodata &     \nodata &     \nodata &  16.85 &  15.90 &  15.60 &     \nodata &     \nodata &     \nodata \\
2M J11114388-7729437 &  22.77 &  20.10 &     \nodata &     \nodata &     \nodata &  16.96 &  15.44 &  14.96 &     \nodata &     \nodata &     \nodata \\
2M J11120288-7722483 &  18.57 &  16.26 &     \nodata &     \nodata &     \nodata &  13.59 &  12.94 &  12.51 &     \nodata &     \nodata &     \nodata \\
2M J11122250-7714512 &  22.22 &  19.57 &     \nodata &     \nodata &     \nodata &  15.90 &  14.93 &  14.43 &     \nodata &     \nodata &     \nodata \\
2M J11131188-7647392 &  14.26 &  13.10 &  13.13 &     \nodata &     \nodata &  11.36 &  10.46 &  10.19 &     \nodata &     \nodata &     \nodata \\
Cha J11131563-7647387 &  23.21 &  20.85 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata \\
2M J11132112-7625558 &     \nodata &     \nodata &   8.75 &     \nodata &     \nodata &   5.44 &   4.51 &   4.13 &     \nodata &     \nodata &     \nodata \\
Cha J11140393-7632135 &  22.10 &  19.77 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata \\
2M J11142906-7625399 &     \nodata &     \nodata &  14.46 &     \nodata &     \nodata &  12.57 &  11.90 &  11.61 &     \nodata &     \nodata &     \nodata \\
2M J11152180-7724042 &     \nodata &     \nodata &  13.79 &     \nodata &     \nodata &  11.76 &  11.13 &  10.82 &     \nodata &     \nodata &     \nodata \\
2M J11154549-7724487 &     \nodata &     \nodata &  14.72 &     \nodata &     \nodata &  12.93 &  12.39 &  12.04 &     \nodata &     \nodata &     \nodata \\
2M J11155827-7729046 &     \nodata &     \nodata &  13.65 &     \nodata &     \nodata &  11.94 &  11.31 &  11.02 &     \nodata &     \nodata &     \nodata \\
2M J11173079-7627078 &     \nodata &     \nodata &   8.62 &     \nodata &     \nodata &   5.56 &   4.51 &   4.24 &     \nodata &     \nodata &     \nodata \\
2M J11173792-7646193 &     \nodata &     \nodata &  15.85 &     \nodata &     \nodata &  13.51 &  12.95 &  12.62 &     \nodata &     \nodata &     \nodata \\
2M J11175211-7629392 &     \nodata &     \nodata &  13.39 &     \nodata &     \nodata &  11.66 &  11.15 &  10.71 &     \nodata &     \nodata &     \nodata \\
2M J11183379-7643041 &     \nodata &     \nodata &  13.24 &     \nodata &     \nodata &  11.34 &  10.78 &  10.42 &     \nodata &     \nodata &     \nodata \\
2M J11183572-7935548 &     \nodata &     \nodata &  12.20 &     \nodata &     \nodata &  10.49 &   9.89 &   9.62 &     \nodata &     \nodata &     \nodata \\
2M J11194214-7623326 &     \nodata &     \nodata &  14.73 &     \nodata &     \nodata &  12.72 &  12.03 &  11.72 &     \nodata &     \nodata &     \nodata \\
2M J11195060-7628492 &     \nodata &     \nodata &  10.15 &     \nodata &     \nodata &   7.52 &   6.54 &   5.94 &     \nodata &     \nodata &     \nodata \\
2M J11195652-7504529 &     \nodata &     \nodata &  16.68 &     \nodata &     \nodata &  14.05 &  13.33 &  12.98 &     \nodata &     \nodata &     \nodata \\
2M J11213026-7805240 &     \nodata &     \nodata &  12.08 &     \nodata &     \nodata &   9.28 &   8.28 &   7.85 &     \nodata &     \nodata &     \nodata \\
2M J11225703-7649560 &     \nodata &     \nodata &   8.68 &     \nodata &     \nodata &   6.20 &   5.37 &   5.09 &     \nodata &     \nodata &     \nodata \\
2M J11241186-7630425 &     \nodata &     \nodata &  14.87 &     \nodata &     \nodata &  12.88 &  12.30 &  12.00 &     \nodata &     \nodata &     \nodata \\
2M J11242980-7554237 &     \nodata &     \nodata &  12.91 &     \nodata &     \nodata &  10.93 &  10.20 &   9.88 &     \nodata &     \nodata &     \nodata \\
2M J11253653-7700348 &     \nodata &     \nodata &   9.59 &     \nodata &     \nodata &   6.41 &   5.54 &   5.08 &     \nodata &     \nodata &     \nodata \\
2M J11271677-7816401 &     \nodata &     \nodata &  13.41 &     \nodata &     \nodata &  11.69 &  11.14 &  10.86 &     \nodata &     \nodata &     \nodata \\
2M J11332327-7622092 &     \nodata &     \nodata &  12.26 &     \nodata &     \nodata &  10.59 &  10.00 &   9.71 &     \nodata &     \nodata &     \nodata \\
2M J11334926-7618399 &     \nodata &     \nodata &  14.07 &     \nodata &     \nodata &  12.15 &  11.50 &  11.18 &     \nodata &     \nodata &     \nodata \\
2M J11335700-7807240 &     \nodata &     \nodata &  15.92 &     \nodata &     \nodata &  13.20 &  12.58 &  12.19 &     \nodata &     \nodata &     \nodata \\
2M J11344431-7937063 &     \nodata &     \nodata &  15.68 &     \nodata &     \nodata &  13.54 &  12.98 &  12.61 &     \nodata &     \nodata &     \nodata \\
2M J11404967-7459394 &     \nodata &     \nodata &  14.83 &     \nodata &     \nodata &  12.68 &  12.15 &  11.77 &     \nodata &     \nodata &     \nodata \\
2M J11432669-7804454 &     \nodata &     \nodata &  13.61 &     \nodata &     \nodata &  11.62 &  10.97 &  10.60 &     \nodata &     \nodata &     \nodata \\
2M J11453083-7610479 &     \nodata &     \nodata &  14.60 &     \nodata &     \nodata &  12.90 &  12.33 &  12.00 &     \nodata &     \nodata &     \nodata \\
2M J11455537-7624419 &     \nodata &     \nodata &  15.89 &     \nodata &     \nodata &  13.77 &  13.24 &  12.89 &     \nodata &     \nodata &     \nodata \\
\enddata
\tablenotetext{a}{Second DENIS Release.}
\tablenotetext{b}{2MASS Point Source Catalog.}
\tablenotetext{c}{Measured with ISPI in this work.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{clllll}
\tablewidth{0pt}
\tablecaption{Spectroscopy Observing Log\label{tab:log}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\lambda$} &
\colhead{} \\
\colhead{Night} &
\colhead{Date} & 
\colhead{Telescope + Instrument} &
\colhead{Disperser} &
\colhead{($\mu$m)} &
\colhead{$\lambda/\Delta \lambda$}
}
\startdata
1 & 2004 Jan 2 & Magellan~II + MIKE & \nodata & 0.5-1 & 20000 \\
2 & 2004 Jan 7 & Magellan~I + IMACS & 200 grism & 0.5-1 & 900 \\
3 & 2004 Jan 8 & Magellan~I + IMACS & 200 grism & 0.5-1 & 900 \\
4 & 2004 Jan 9 & Magellan~I + IMACS & 200 grism & 0.5-1 & 900 \\
5 & 2004 Jan 10 & Magellan~I + IMACS & 200 grism & 0.5-1 & 900 \\
6 & 2004 Jan 11 & Magellan~I + IMACS & 200 grism & 0.5-1 & 900 \\
7 & 2004 Mar 31 & Magellan~II + LDSS-2 & med red grism & 0.48-0.92 & 600 \\
8 & 2004 Apr 26 & Magellan~I + IMACS & 200 grism & 0.5-1 & 900 \\
9 & 2004 Apr 27 & Magellan~I + IMACS & 200 grism & 0.5-1 & 900 \\
10 & 2005 Jan 2 & Magellan~I + IMACS & 200 grism & 0.5-1 & 1500 \\
11 & 2005 Jan 3 & Magellan~I + IMACS & 200 grism & 0.5-1 & 900 \\
12 & 2005 Jan 4 & Magellan~I + IMACS & 200 grism & 0.5-1 & 900 \\
13 & 2005 Jan 5 & Magellan~I + IMACS & 200 grism & 0.5-1 & 900 \\
14 & 2005 Jan 6 & Magellan~I + IMACS & 200 grism & 0.5-1 & 900 \\
15 & 2005 Mar 23 & Gemini + GNIRS & 31.7 cross-dispersed & 1-2.5 & 2000 \\
16 & 2005 Mar 24 & Gemini + GNIRS & 31.7 cross-dispersed & 1-2.5 & 2000 \\
17 & 2005 Mar 25 & Gemini + GNIRS & 31.7 cross-dispersed & 1-2.5 & 2000 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{New Members of Chamaeleon I\label{tab:new}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Spectral} &
\colhead{Membership} &
\colhead{Basis of} &
\colhead{} \\
\colhead{2MASS\tablenotemark{a}} &
\colhead{Name\tablenotemark{b}} &
\colhead{Type\tablenotemark{c}} &
\colhead{Evidence\tablenotemark{d}} &
\colhead{Selection\tablenotemark{e}} &
\colhead{Night}} 
\startdata
J10523694-7440287 &         \nodata &      M4.75 &        NaK &      IK2 &        7   \\
J10561638-7630530 &  ESO H$\alpha$ 553 &       M5.6 &     NaK,e &      IK1 &        4   \\
J10580597-7711501 &         \nodata &      M5.25 &        NaK &      IK1 &        4   \\
J11011370-7722387 &         \nodata &      M5.25 &        NaK &      IK1 &        7   \\
J11021927-7536576 &         \nodata &       M4.5 &        NaK &      IK2 &        7   \\
J11022610-7502407 &         \nodata &      M4.75 &        NaK &      IK2 &        7   \\
J11024183-7724245 & [LES2004] 423 &         M5 &     NaK,$A_V$ &      IK1 &        7   \\
J11050752-7812063 &         \nodata &      M4.75 &        NaK &      IK1 &        7   \\
J11052272-7709290 &         \nodata &      M4.75 &     NaK,$A_V$ &      IK1 &        3   \\
J11052472-7626209 &         \nodata &      M2.75 &        NaK &      IK1 &        5   \\
J11060010-7507252 &         \nodata &       M4.5 &        NaK &      IK2 &        7   \\
J11065939-7530559 &         \nodata &      M5.25 &     e,NaK &      IK2 &        7   \\
J11070324-7610565 &         \nodata &         M6 &        NaK &      IK1 &        5   \\
J11072022-7738111\tablenotemark{f} &         \nodata &      M4.25 &     NaK,$A_V$ &       RI &       14   \\
J11072040-7729403 & [LES2004] 448,ISO 99 &       M4.5 &        NaK &      IK1 &        2   \\
J11072443-7743489 & [LES2004] 429 &      M5.75 &     NaK,$A_V$ &      IK1 &        2   \\
              \nodata & Cha J11072647-7742408 &       $\geq$M9 &        H$_2$O &       IZ &    15,17   \\
J11073840-7552519 &         \nodata &      M4.75 &        NaK &      IK2 &        7   \\
J11080234-7640343 & [LES2004] 717 &         M6 &        NaK &      IK1 &        2   \\
J11080609-7739406 &         \nodata &       $\geq$M9 &        H$_2$O &       IZ &       15   \\
              \nodata & Cha J11081938-7731522 &      M4.75 &     NaK,ex &       RI &        8   \\
J11082570-7716396 &         \nodata &         M8 &     NaK,ex &       RI &        8   \\
              \nodata & Cha J11083040-7731387 &       $\geq$M9 &        H$_2$O &       IZ &    15,17   \\
J11084952-7638443 &         \nodata &      M8.75 &  e,NaK,ex &       RI &  9,11,12   \\
J11085176-7632502 & [LES2004] 737 &      M7.25 &     NaK,$A_V$ &      IK1 &  5,11,12   \\
J11085596-7727132 &    ISO 167 &      M5.25 &     NaK,$A_V$ &      IK1 &        2   \\
J11092913-7659180 & [LES2004] 602 &      M5.25 &     NaK,$A_V$ &      IK1 &        2   \\
J11093543-7731390 &         \nodata &      M8.25 &        NaK &       RI &        8   \\
J11100192-7725451 & [LES2004] 419 &      M5.25 &     NaK,$A_V$ &      IK1 &        2   \\
J11100658-7642486 &         \nodata &      M9.25 &        NaK &       RI &  9,11,12   \\
J11101153-7733521 &         \nodata &       M4.5 &     NaK,$A_V$ &      IK1 &        2   \\
J11104006-7630547 &         \nodata &      M7.25 &     NaK,$A_V$ &      IK1 &        5   \\
J11112249-7745427 & [LES2004] 436 &      M8.25 &     NaK,ex &     LES2004 &        2   \\
J11114533-7636505 & [LES2004] 743 &         M8 &     NaK,ex &     LES2004 &  2,11,12   \\
J11120288-7722483 &         \nodata &         M6 &     $A_V$,NaK &       RI &        9   \\
J11122250-7714512 &         \nodata &      M9.25 &        NaK &       RI & 9,11,12,13   \\
J11123099-7653342 & [LES2004] 601 &         M7 &        NaK &     LES2004 &        2   \\
J11155827-7729046 &         \nodata &       M4.5 &        NaK &      IK1 &        7   \\
J11173792-7646193 &         \nodata &      M5.75 &        NaK &      IK1 &      4,5   \\
J11175211-7629392 &         \nodata &       M4.5 &        NaK &      IK1 &        7   \\
J11183379-7643041 &         \nodata &         M5 &        NaK &      IK1 &        7   \\
J11183572-7935548 &         \nodata &      M4.75 &     e,NaK &      IK2 &        7   \\
J11194214-7623326 &         \nodata &         M5 &        NaK &      IK1 &      7,8   \\
J11195652-7504529 &         \nodata &      M7.25 &        NaK &      IK2 &        7   \\
J11241186-7630425 &         \nodata &         M5 &     NaK,$A_V$ &      IK1 &        8   \\
J11242980-7554237 &         \nodata &      M4.75 &        NaK &      IK2 &        7   \\
J11332327-7622092 &         \nodata &       M4.5 &        NaK &      IK2 &        7   \\
J11334926-7618399 &         \nodata &       M4.5 &        NaK &      IK2 &        7   \\
J11404967-7459394 &         \nodata &      M5.75 &        NaK &      IK2 &        7   \\
J11432669-7804454 &         \nodata &         M5 &     e,NaK &      IK2 &        7   \\
\enddata
\tablenotetext{a}{2MASS Point Source Catalog.}
\tablenotetext{b}{Sources that are not in the 2MASS Point Source Catalog 
have been assigned coordinate-based identifications.}
\tablenotetext{c}{Uncertainties are $\pm0.25$ subclass unless noted otherwise.}
\tablenotetext{d}{Membership in Chamaeleon~I is indicated by $A_V\gtrsim1$ and
a position above the main sequence for the distance of Chamaeleon~I (``$A_V$"),
strong emission lines (``e"), Na~I and K~I strengths intermediate
between those of dwarfs and giants (``NaK"), IR excess emission (``ex"),
or the shape of the gravity-sensitive steam bands (``H$_2$O").}
\tablenotetext{e}{Sources were selected for spectroscopy because 
they appeared as candidate members in
Figure~\ref{fig:ik1} (``IK1"), Figure~\ref{fig:ik2} (``IK2"), 
Figure~\ref{fig:ri} (``RI"), or Figure~\ref{fig:iz} (``IZ") or 
were identified as candidate members by \citet{lm04} (``LES2004").}
\tablenotetext{f}{Possible wide companion to T26 \citep{rz93,ghe97}.}
\end{deluxetable}

\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Nonmembers\label{tab:non}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Spectral} &
\colhead{Basis of} &
\colhead{} \\
\colhead{2MASS\tablenotemark{a}} &
\colhead{Name\tablenotemark{b}} &
\colhead{Type\tablenotemark{c}} &
\colhead{Selection\tablenotemark{d}} &
\colhead{Night}} 
\startdata
J10314767-7917180 &         \nodata &     M5.25V &      IK2 &        7   \\
J10435748-7633023 &         \nodata &     M4.75V\tablenotemark{e} &      IK2 &        7   \\
J10452780-7715335 &         \nodata &      M6III &      IK1 &        9   \\
J10555824-7418347 &         \nodata &      M7.5V\tablenotemark{e} &      IK2 &        7   \\
J10593228-7753268 &         \nodata &     M4.75V &      IK1 &        7   \\
J11001473-7757103 &         \nodata &        $<$K0 &      IK1 &        7   \\
J11014949-7412268 &         \nodata &          giant &      IK2 &        7   \\
J11035902-7743349 &     ISO 35 &        $<$K0 &       RI &       14   \\
J11045890-7656550 &         \nodata &          giant &      IK1 &        4   \\
J11050005-7728211 &         \nodata &        $<$M0 &       RI &        8   \\
J11050666-7739444 &     ISO 57 &        $<$M0 &      IK1 &        1   \\
J11050937-7706578 &         \nodata &          giant &      IK1 &        3   \\
              \nodata & Cha J11051041-7728228 &        galaxy &       RI &        8   \\
J11051264-7739070 &     ISO 58 &          giant &      IK1 &        2   \\
J11051263-7742151 &         \nodata &        $<$M0 &       2M &        2   \\
J11051798-7706565 &         \nodata &          giant &       RI &       14   \\
J11052114-7731541 &         \nodata &        $<$M0 &       RI &        8   \\
J11052489-7620373 &         \nodata &          giant &      IK1 &        5   \\
J11052850-7639489 &         \nodata &          giant &      IK1 &        4   \\
J11053587-7638034 &         \nodata &          giant &      IK1 &        4   \\
J11053731-7738539 &         \nodata &        K0V &       IZ &       16   \\
J11054296-7745213 &     ISO 64 &          giant &      IK1 &        2   \\
J11054361-7731525 &         \nodata &        $<$M0 &       RI &        8   \\
J11054371-7729113 &         \nodata &        M3V &       RI &        8   \\
J11054577-7730074 &         \nodata &        $<$M0 &       RI &        8   \\
              \nodata & Cha J11054699-7737247 &        $<$M0 &       IZ &       16   \\
J11054972-7640462 &         \nodata &          giant &      IK1 &        4   \\
              \nodata & Cha J11055024-7739268 &        $<$M0 &       IZ &       16   \\
J11055096-7719524 &     ISO 67 &          giant &      IK1 &        3   \\
              \nodata & Cha J11055362-7638533 &        $<$M0 &     IRAC &       10   \\
J11055683-7656438 &         \nodata &          giant &      IK1 &        4   \\
J11060466-7710063 &         \nodata &     M3.25V &       RI &       14   \\
J11060633-7743443 &     ISO 73 &        $<$M0 &      IK1 &        2   \\
J11061896-7729256 &         \nodata &        $<$M0 &       RI &        8   \\
              \nodata & Cha J11062045-7743281 &        $<$M0 &       IZ &       16   \\
              \nodata & Cha J11063259-7746281 &    M5-M7V? &       IZ &       15   \\
J11063479-7645404 &         \nodata &          giant &      IK1 &        2   \\
              \nodata & Cha J11063721-7740259 &        $<$M0 &       IZ &       17   \\
J11063841-7612032 &         \nodata &          giant &      IK1 &        5   \\
              \nodata & Cha J11064199-7738330 &        $<$M0 &       IZ &       15   \\
              \nodata & Cha J11064218-7736510 &        $<$M0 &       IZ &       16   \\
J11064235-7632450 &         \nodata &          giant &      IK1 &        5   \\
J11064274-7636124 &         \nodata &          giant &      IK1 &        5   \\
J11064586-7625317 &         \nodata &          giant &      IK1 &        5   \\
J11065986-7651181 &         \nodata &          giant &      IK1 &        7   \\
J11070350-7631443 &         \nodata &          giant\tablenotemark{f} &      IK1 &        5   \\
J11070380-7635440 &         \nodata &          giant &      IK1 &        4   \\
J11070483-7652432 &         \nodata &         M0 &       2M &        2   \\
J11072446-7742265 &         \nodata &          giant &      IK1 &        2   \\
J11073280-7748594 &    ISO 104 &          giant &      IK1 &        2   \\
J11073677-7735167 & Cam2-26,ISO 107 &          giant &      IK1 &        2   \\
J11073737-7733093 & Cam2-27,ISO 109 &          giant &      IK1 &        2   \\
J11074521-7738049 &    ISO 113 &          giant &      IK1 &        2   \\
J11074763-7711156 &         \nodata &          giant &      IK1 &        3   \\
J11075431-7724571 &         \nodata &        M3V &       RI &        8   \\
J11075613-7421065 &         \nodata &     M5.75V &      IK2 &        7   \\
J11075699-7741558 &    ISO 118 &          giant &      IK1 &        2   \\
J11080282-7748375 &    ISO 125 &          giant &      IK1 &        2   \\
J11081069-7637424 &         \nodata &          giant &      IK1 &      2,5   \\
J11081204-7622124 &         \nodata &        galaxy &     IRAC &       14   \\
J11081241-7719123 & Cam2-34,[LES2004] 420,ISO 131 &  carbon\tablenotemark{g} &       RI &        8   \\
              \nodata & Cha J11081578-7640198 &        M0V &       RI &        9   \\
J11081916-7656525 &    ISO 139 &          giant &      IK1 &        2   \\
J11082492-7721579 &    ISO 146 &        $<$M0 &       RI &        8   \\
              \nodata & Cha J11082692-7634482 &     M2-M4V &       RI &        9   \\
J11083016-7728480 &         \nodata &        $<$M0 &       RI &        8   \\
J11083897-7614457 &         \nodata &          giant &      IK1 &        5   \\
J11084845-7718233 &    ISO 155 &          giant &      IK1 &        3   \\
J11085135-7638262 &         \nodata &      K5-K6 &    X-ray &        5   \\
J11085527-7704502 &    ISO 166 &          giant &      IK1 &        3   \\
J11085651-7645154 &         \nodata &          giant &     IRAC &    11,12   \\
J11085759-7645151 &         \nodata &        $<$K0 &       2M &        2   \\
J11085813-7646392 &    ISO 170 &          giant &      IK1 &        2   \\
J11090239-7645196 &         \nodata &      M4.5V &       RI &        9   \\
J11090315-7725584 &         \nodata &        $<$M0 &       RI &        8   \\
J11090332-7700495 &    ISO 172 &          giant &      IK1 &      2,3   \\
J11090367-7707456 &    ISO 175 &          giant &      IK1 &        3   \\
J11090651-7711246 &    ISO 176 &          giant &      IK1 &        3   \\
J11090766-7618144 &         \nodata &          giant &      IK1 &        4   \\
              \nodata & Cha J11090998-7643570 &     M1-M3V &       RI &        9   \\
J11091011-7627113 &         \nodata &      mid-K &    X-ray &        5   \\
J11091058-7632508 &    Cam2-36 &   $<$M0\tablenotemark{g} &      unc &        5   \\
J11091336-7630232 &         \nodata &        $<$M0 &    X-ray &        5   \\
J11091379-7637531 &    ISO 183 &          giant &      IK1 &      2,5   \\
J11092068-7713591 &    ISO 188 &          giant &      IK1 &        3   \\
J11092482-7642073 &    ISO 191 &          giant &      IK1 &        7   \\
J11092582-7726243 &    ISO 190 &          giant &      IK1 &      2,3   \\
J11092956-7702052 &         \nodata &        $<$M0 &       2M &        3   \\
J11093252-7646573 &         \nodata &        M4V &       RI &        9   \\
J11093719-7726357 &    ISO 195 &          giant &      IK1 &        3   \\
J11094569-7640338 &         \nodata &          giant &      IK1 &        2   \\
              \nodata &     KG102B &          giant &     comp &       13   \\
J11094970-7719578 &    ISO 210 &        $<$M0 &       RI &      8,9   \\
J11095119-7658568 &    ISO 213 &          giant &      IK1 &        4   \\
J11095146-7645452 & [LES2004] 721,ISO 214 &          giant &      IK1 &        2   \\
J11095269-7720397 &    ISO 219 &        $<$K0 &      IK1 &        3   \\
J11095300-7730588 &       SGR1 & $<$M0 &      unc &    11,12   \\
J11095465-7625333 &         \nodata &          giant &    X-ray &        5   \\
J11095590-7649022 &         \nodata &        $<$M0 &       RI &        9   \\
J11095822-7659147 & [LES2004] 616,ISO 229 &          giant &      IK1 &        2   \\
J11095934-7726320 &    ISO 230 &          giant &      IK1 &      2,3   \\
\nodata & Cha J11100159-7738052 &      M9-L1V? &        IZ &       15   \\
J11100653-7643589 &         \nodata &          giant &       RI &        9   \\
J11100787-7656425 &    ISO 236 &          giant &      IK1 &        2   \\
J11101217-7647250 &         \nodata &        $<$M0 &       RI &    11,12   \\
J11101233-7727099 &    ISO 239 &          giant &      IK1 &        2   \\
              \nodata & Cha J11102251-7729595 &        $<$K0 &       RI &        8   \\
J11102375-7718212 &         \nodata &          giant &      IK1 &  7,11,12   \\
J11102633-7728394 &         \nodata &        $<$K0 &      IK1 &        2   \\
J11102662-7723318 &         \nodata &          giant &      IK1 &      2,3   \\
J11102819-7626164 &    ISO 242 &          giant &      IK1 &        4   \\
J11102990-7736064 &    ISO 243 &          giant &      IK1 &        7   \\
J11103031-7701230 &         \nodata &          giant &      IK1 &        2   \\
J11103067-7637186 &    ISO 245 &          giant &      IK1 &        2   \\
J11103500-7651257 &         \nodata &        $<$K0 &      IK1 &        2   \\
J11103607-7640412 &    ISO 249 &          giant &      IK1 &        2   \\
              \nodata &   ISO 250 candidate companion &      M2-M4 &     comp &        6   \\
J11103749-7722083 &         \nodata &        $<$M0 &       RI &    11,12   \\
J11104082-7740525 &         \nodata &          giant &       2M &        2   \\
J11104290-7634048 &      OTS61 &        $<$M0 &      unc &      2,5   \\
              \nodata & Cha J11104328-7646280 &      M3.5V &       RI &        9   \\
J11104343-7641132 &    ISO 253 &          giant &      IK1 &        2   \\
J11104343-7702221 &         \nodata &        $<$M0 &       2M &        2   \\
J11105038-7631440 &    ISO 255 &          giant &      IK1 &        5   \\
J11105185-7642259 &         \nodata &        $<$M0 &     IRAC &    11,12   \\
J11105215-7709286 &    ISO 257 &          giant &      IK1 &        3   \\
J11105353-7726389 &         \nodata &          giant &     IRAC &    11,12   \\
J11105705-7713269 &         \nodata &        M4V &       RI &        9   \\
J11110383-7706261 &    ISO 263 &          giant &      IK1 &        4   \\
J11110476-7733471 &         \nodata &        M3V &       RI &        8   \\
J11110670-7717594 &    ISO 264 &          giant &      IK1 &        3   \\
J11110714-7722056 &    ISO 265 &          giant &      IK1 &        3   \\
J11110958-7651505 &    ISO 266 &          giant &      IK1 &        7   \\
J11111069-7721118 &    ISO 268 &          giant &      IK1 &        3   \\
J11111062-7657205 &    ISO 267 &          giant &      IK1 &        2   \\
J11111311-7732096 &         \nodata &        M3V &       RI &        8   \\
J11111680-7628573 &         \nodata &        $<$K0 &    X-ray &        5   \\
              \nodata & Cha J11111725-7637008 &        M8V &       RI &        9   \\
J11111985-7638264 &         \nodata &      M3-M4 &    X-ray &        2   \\
              \nodata & Cha J11112420-7637434 &        $<$M0 &     IRAC &    11,12   \\
J11113045-7712269 &    ISO 276 &          giant &       RI &       14   \\
              \nodata & Cha J11113052-7647467 &        $<$M3 &       RI &        9   \\
J11113409-7729331 &         \nodata &      M5.5V &       RI & 11,12,13   \\
J11113659-7647070 &         \nodata &      M3.5V &       RI &        9   \\
J11114388-7729437 &         \nodata &        M2V &       RI &        8   \\
              \nodata & Cha J11114773-7642167 &        galaxy &     IRAC &    11,12   \\
J11115884-7730376 & [LES2004] 401 &        $<$M4 &     LES2004 &        2   \\
              \nodata & Cha J11130714-7638575 &        $<$M0 &     IRAC &    11,12   \\
J11131188-7647392 &         \nodata &          giant &      IK1 &        2   \\
              \nodata & Cha J11131563-7647387 &     mid-M? &       RI &        9   \\
J11132112-7625558 &         \nodata &      M6III &      IK1 &       14   \\
              \nodata & Cha J11140393-7632135 &      M5.5V &       RI &    11,12   \\
J11154549-7724487 &    ESO H$\alpha$ 573 & M4.75V\tablenotemark{h} &      IK1 &        7   \\
J11173079-7627078 &         \nodata &      M3III &      IK1 &        9   \\
J11195060-7628492 &         \nodata &    M8.5III &      IK1 &        9   \\
J11213026-7805240 &         \nodata &      M6III &      IK1 &        9   \\
J11225703-7649560 &         \nodata &      K5III &      IK1 &        9   \\
J11253653-7700348 &         \nodata &          M &      IK1 &        9   \\
J11271677-7816401 &         \nodata &     M4.75V &      IK2 &        7   \\
J11335700-7807240 &         \nodata &        M8V &      IK2 &        7   \\
J11344431-7937063 &         \nodata &     M5.75V &      IK2 &        7   \\
J11453083-7610479 &         \nodata &     M4.25V &      IK2 &        7   \\
J11455537-7624419 &         \nodata &        M5V &      IK2 &        7   \\
\enddata
\tablenotetext{a}{2MASS Point Source Catalog.}
\tablenotetext{b}{Sources that are not in the 2MASS Point Source Catalog 
have been assigned coordinate-based identifications.}
\tablenotetext{c}{Uncertainties are $\pm0.25$ subclass unless noted otherwise.}
\tablenotetext{d}{Sources were selected for spectroscopy because 
their previous classifications were uncertain (``unc"), they were previously
identified candidate companions (``comp"), they were candidate members based on 
Figure~\ref{fig:ik1} (``IK1"), Figure~\ref{fig:ik2} (``IK2"), 
Figure~\ref{fig:ri} (``RI"), Figure~\ref{fig:iz} (``IZ"), 2MASS photometry 
(``2M"), {\it Spitzer} photometry (``IRAC"), or X-ray emission (``X-ray"), or 
they were identified as candidate members by \citet{lm04} (``LES2004").}
\tablenotetext{e}{Spectral features suggest a surface
gravity intermediate between those of Chamaeleon~I members and field dwarfs.}
\tablenotetext{f}{Classified as a background giant by \citet{bz97}.}
\tablenotetext{g}{Classified as an M-type member of Chamaeleon~I by \citet{gm03}.}
\tablenotetext{h}{Classified as M5.5V by \citet{com04}.}
\end{deluxetable}

\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Previously Known Members of Chamaeleon I with New Spectroscopy\label{tab:old}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Spectral} &
\colhead{} &
\colhead{Membership} &
\colhead{} \\
\colhead{2MASS\tablenotemark{a}} &
\colhead{Name} &
\colhead{Type\tablenotemark{b}} &
\colhead{Ref} &
\colhead{Evidence\tablenotemark{c}} &
\colhead{Night}} 
\startdata
J10550964-7730540 &    ESO H$\alpha$ 552 &    M5,M4.5 &    1,2 &      NaK &       10   \\
J10555973-7724399 &        T3A & M1,M0.5,M0.5,K8-M0.5 & 3,4,5,2 & e,ex,rv,$A_V$ &        4   \\
              \nodata &        T3B &       M3.5 &        2 &      NaK &        4   \\
J11013205-7718249\tablenotemark{d} &    ESO H$\alpha$ 554 &    M8.5,M8 &    1,2 &      NaK &        5   \\
J11062554-7633418\tablenotemark{d} &    ESO H$\alpha$ 559 &   M6,M5.25 &    1,2 & NaK,e,$A_V$,ex &        5   \\
J11065906-7718535 &        T23 & M1.5,M4.25 &   6,2 & e,ex,NaK &        4   \\
J11070925-7718471 &      ISO 91 & M2.5,M2-M4 &   7,2 &       ex &        3   \\
J11072825-7652118 &        T27 & K0:,M1,M1.5,M1.5+M3,M3 & 3,4,5,8,2 & e,ex,rv,Li &        4   \\
J11073832-7747168\tablenotemark{d} &    ESO H$\alpha$ 560 &    M5,M4.5 &    1,2 &   NaK,$A_V$ &        2   \\
J11074366-7739411 &        T28 & M0.5,M0.5,M1,M0 & 4,6,9,2 & e,ex,$A_V$ &        2   \\
J11075792-7738449 &        T29 & K7,K4-K6 &  9,2 & e,ex,$A_V$ &        2   \\
J11075809-7742413 &        T30 & M2.5,M2.5 &  9,2 & e,Li,rv,$A_V$,ex &        2   \\
J11075993-7715317\tablenotemark{d} &    ESO H$\alpha$ 561 & M6.5,M5.75 &    1,2 &   NaK,$A_V$ &        3   \\
J11084069-7636078 &     CHXR 33 & M0,M0,M2.5 & 10,11,2 &    Li,$A_V$ &      2,5   \\
              \nodata &       T39B\tablenotemark{e} &         M3 &        2 &       Li &       13   \\
J11091769-7627578 &     CHXR 37 &         K7 & 12,13,2 & Li,rv,$A_V$ &        5   \\
J11092379-7623207 &        T40 &         K6 &    5,2 & e,ex,Li,rv,$A_V$ &        5   \\
J11094192-7634584 &      C1-25 &        $<$M0 &        2 &       ex &        2   \\
J11094525-7740332\tablenotemark{d} &    ESO H$\alpha$ 566 & M6.5,M5.75 &    1,2 &   NaK,$A_V$ &        2   \\
J11094918-7731197 &      KG 102 & M6,M5.5,M5.5 & 14,15,2 &   e,NaK &     2,13   \\
J11095505-7632409 &       C1-2 &        $<$M0 &        2 &    ex,e &        5   \\
J11095873-7737088 &        T45 & K0:,K7-M0,K7-M0,M1.25 & 3,4,5,2 &    e,ex &        2   \\
J11100469-7635452 &       T45a &  M0,M1 &    5,2 &    e,ex &        2   \\
J11100704-7629376 &        T46 & K2:,K7,M0,M0 & 3,4,5,2 & e,ex,rv,$A_V$ &        5   \\
J11100934-7632178 &      OTS 44 & $\geq$M9.5,M9.5 &    16,2 & H$_2$O,ex,NaK &       13   \\
J11105076-7718031\tablenotemark{d} &    ESO H$\alpha$ 568 & M4.5,M4.25 &    1,2 &   NaK,$A_V$ &        7   \\
J11105333-7634319 &        T48 & M1,M1:,M3.75 & 4,5,2 &    e,ex &      2,5   \\
J11111083-7641574 &    ESO H$\alpha$ 569 &   K7:,M2.5 &    1,2 & e,$A_V$,ex &    11,12   \\
J11115400-7619311 &   CHXR 49NE & M1,K7-M0,M2.5 & 17,11,2 &       Li &        4   \\
J11142906-7625399\tablenotemark{d} &    ESO H$\alpha$ 571 & M5.5,M4.75 &    1,2 &      NaK &        7   \\
J11152180-7724042\tablenotemark{d} &    ESO H$\alpha$ 572 & M5.5,M4.75 &    1,2 &      NaK &        7   \\
J11160287-7624533 &    ESO H$\alpha$ 574 &   K:,K7-M0 &    1,2 &       e &       10   \\
\enddata
\tablenotetext{a}{2MASS Point Source Catalog.}
\tablenotetext{b}{Uncertainties for classifications from this work 
are $\pm0.25$ subclass unless noted otherwise.}
\tablenotetext{c}{Membership in Chamaeleon~I is indicated by $A_V\gtrsim1$ and
a position above the main sequence for the distance of Chamaeleon~I (``$A_V$"),
strong emission lines (``e"), Na~I and K~I strengths intermediate
between those of dwarfs and giants (``NaK"), IR excess emission (``ex"),
the shape of the gravity-sensitive steam bands (``H$_2$O"), 
strong Li absorption (``Li"), or a radial velocity that is similar 
to that of the known members of Chamaeleon~I (``rv").}
\tablenotetext{d}{Selected for spectroscopy because it appeared as a candidate 
member in Figure~\ref{fig:ik1}.}
\tablenotetext{e}{Separation of $1.1\arcsec$ and position angle of $19\arcdeg$
relative to T39A.}
\tablerefs{
(1) \citet{com04};
(2) this work;
(3) \citet{app79};
(4) \citet{ryd80};
(5) \citet{app83};
(6) \citet{gs92};
(7) \citet{gm03};
(8) \citet{bz97};
(9) \citet{com99};
(10) \citet{fk89};
(11) \citet{hlf94};
(12) \citet{alc95};
(13) \citet{cov97};
(14) \citet{saf03};
(15) \citet{luh04cha};
(16) \citet{luh04ots};
(17) \citet{har93}.
}
\end{deluxetable}

\begin{deluxetable}{lllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Derived Properties for Members of Chamaeleon I\label{tab:hr}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Adopted} &
\colhead{$T_{\rm eff}$\tablenotemark{b}} &
\colhead{} &
\colhead{$L_{\rm bol}$} &
\colhead{} \\
\colhead{2MASS\tablenotemark{a}} &
\colhead{Name} &
\colhead{Spectral Type} &
\colhead{(K)} &
\colhead{$A_J$} &
\colhead{($L_\odot$)} &
\colhead{IMF\tablenotemark{c}}}
\startdata
J10463795-7736035 &    HD 93828 &         F0 &  7200 &  0.00 &     8.9 &  \nodata \\   
J10523694-7440287 &         \nodata &      M4.75 &  3161 &  0.18 &    0.10 &  \nodata \\   
J10550964-7730540 &    ESO H$\alpha$ 552 &       M4.5 &  3198 &  0.34 &   0.083 &  \nodata \\   
              \nodata &        T3B &       M3.5 &  3342 &  0.00 &   0.040 &  \nodata \\   
J10555973-7724399 &        T3A &         M0 &  3850 &  0.79 &    0.42 &  \nodata \\   
J10561638-7630530 &   ESO H$\alpha$ 553 &       M5.6 &  3044 &  0.00 &   0.031 &  \nodata \\   
J10563044-7711393 &         T4 &       M0.5 &  3778 &  0.23 &    0.57 &  \nodata \\   
J10574219-7659356 &         T5 &      M3.25 &  3379 &  0.34 &    0.33 &  \nodata \\   
J10580597-7711501 &         \nodata &      M5.25 &  3091 &  0.45 &   0.022 &  \nodata \\   
J10581677-7717170 &         T6 &         K0 &  5250 &  0.42 &     1.9 &  \nodata \\   
J10590108-7722407 &         T7 &         K8 &  3955 &  0.34 &    0.57 &  \nodata \\   
J10590699-7701404 &         T8 &         K2 &  4900 &  0.00 &     2.4 &  \nodata \\   
J11004022-7619280 &        T10 &      M3.75 &  3306 &  0.20 &   0.077 &  \nodata \\   
J11011370-7722387 &         \nodata &      M5.25 &  3091 &  0.27 &   0.025 &  \nodata \\   
J11011875-7627025 &     CHXR 9C &      M2.25 &  3524 &  0.45 &    0.56 &  \nodata \\   
J11011926-7732383 &         \nodata &      M7.25 &  2838 &  0.45 &   0.021 &  \nodata \\   
              \nodata & Cha J11011944-7732374 &      M8.25 &  2632 &  0.00 &  0.0065 &  \nodata \\   
J11013205-7718249 &    ESO H$\alpha$ 554 &         M8 &  2710 &  0.00 &  0.0046 &  \nodata \\   
J11021927-7536576 &         \nodata &       M4.5 &  3198 &  0.27 &   0.062 &  \nodata \\   
J11022491-7733357 &        T11 &         K6 &  4205 &  0.07 &     1.2 &  \nodata \\   
J11022610-7502407 &         \nodata &      M4.75 &  3161 &  0.14 &   0.075 &  \nodata \\   
J11023265-7729129 &     CHXR 71 &         M3 &  3415 &  0.47 &    0.17 &  \nodata \\   
J11024183-7724245 & [LES2004] 423 &         M5 &  3125 &  0.72 &   0.049 &  \nodata \\   
J11025504-7721508 &        T12 &       M4.5 &  3198 &  0.00 &   0.081 &  \nodata \\   
J11034186-7726520 &      ISO 28 &       M5.5 &  3058 &  0.61 &   0.036 &  \nodata \\   
J11034764-7719563 &        Hn 2 &         M5 &  3125 &  0.68 &    0.18 &  \nodata \\   
J11035682-7721329 &     CHXR 12 &       M3.5 &  3342 &  0.20 &    0.21 &  \nodata \\   
J11040425-7639328 &   CHSM 1715 &      M4.25 &  3234 &  0.74 &   0.045 &  \nodata \\   
J11040909-7627193 &        T14 &         K5 &  4350 &  0.45 &    0.95 &  \nodata \\   
J11041060-7612490 &   CHSM 1982 &         M6 &  2990 &  0.11 &   0.019 &  \nodata \\   
J11042275-7718080 &       T14A &         K7 &  4060 &  0.45 &   0.013 &  \nodata \\   
J11044258-7741571 &      ISO 52 &         M4 &  3270 &  0.36 &   0.093 &  \nodata \\   
J11045100-7625240 &    CHXR 14N &         K8 &  3955 &  0.23 &    0.35 &  \nodata \\   
J11045285-7625514 &    CHXR 14S &      M1.75 &  3596 &  0.23 &    0.26 &  \nodata \\   
J11045701-7715569 &        T16 &         M3 &  3415 &  1.60 &    0.21 &  \nodata \\   
J11050752-7812063 &         \nodata &      M4.75 &  3161 &  0.18 &   0.077 &  \nodata \\   
J11051467-7711290 &        Hn 4 &      M3.25 &  3379 &  0.79 &    0.31 & 1 \\   
J11052272-7709290 &         \nodata &      M4.75 &  3161 &  0.54 &   0.035 & 1 \\   
J11052472-7626209 &         \nodata &      M2.75 &  3451 &  0.23 &    0.12 & 1 \\   
J11054300-7726517 &     CHXR 15 &      M5.25 &  3091 &  0.11 &    0.11 & 1 \\   
J11055261-7618255 &        T20 &       M1.5 &  3632 &  0.11 &    0.35 & 1 \\   
J11055780-7607488 &    HD 96675 &       B6.5 & 13500 &  0.02 &      98 &  \nodata \\   
J11060010-7507252 &         \nodata &       M4.5 &  3198 &  0.18 &   0.047 &  \nodata \\   
J11061540-7721567 &        T21 &         G5 &  5770 &  0.92 &      16 & 1 \\   
J11061545-7737501 &    Cam 2-19 &      M2.75 &  3451 &  2.82 &    0.44 &  \nodata \\   
J11062554-7633418 &    ESO H$\alpha$ 559 &      M5.25 &  3091 &  1.01 &   0.052 & 1 \\   
              \nodata &    CHXR 73B &       $\geq$M9 & $\leq$2400 &  2.12 &  0.0017 &  \nodata \\   
J11062877-7737331 &    CHXR 73A &      M3.25 &  3379 &  1.85 &    0.17 &  \nodata \\   
J11063276-7625210 &   CHSM 7869 &         M6 &  2990 &  0.45 &  0.0098 & 1 \\   
J11063799-7743090 &    Cha H$\alpha$ 12 &       M6.5 &  2935 &  0.18 &   0.024 & 1,2 \\   
J11063945-7736052 &      ISO 79 &      M5.25 &  3091 &  0.77 &  0.0074 & 1,2 \\   
J11064180-7635489 &        Hn 5 &       M4.5 &  3198 &  0.32 &    0.11 & 1 \\   
J11064346-7726343 &        T22 &         M3 &  3415 &  0.99 &    0.42 & 1 \\   
J11064510-7727023 &     CHXR 20 &         K6 &  4205 &  1.08 &     1.1 & 1 \\   
J11065733-7742106 &     CHXR 74 &      M4.25 &  3234 &  0.54 &    0.15 & 1,2 \\   
J11065906-7718535 &        T23 &      M4.25 &  3234 &  0.00 &    0.11 & 1 \\   
J11065939-7530559 &         \nodata &      M5.25 &  3091 &  0.18 &   0.012 &  \nodata \\   
J11070324-7610565 &         \nodata &         M6 &  2990 &  0.11 &   0.010 &  \nodata \\   
              \nodata &   ESO H$\alpha$ 281 &       M4.5 &  3198 &  1.05 &   0.057 & 1 \\   
J11070925-7718471 &      ISO 91 &         M3 &  3415 &  4.51 &    0.25 &  \nodata \\   
J11071148-7746394 &     CHXR 21 &         M3 &  3415 &  1.04 &    0.34 & 1 \\   
J11071181-7625501 &   CHSM 9484 &      M5.25 &  3091 &  0.50 &   0.018 & 1 \\   
J11071206-7632232 &        T24 &       M0.5 &  3778 &  0.63 &    0.36 & 1 \\   
J11071330-7743498 &    CHXR 22E &       M3.5 &  3342 &  1.35 &    0.22 &  2 \\   
J11071668-7735532 &     Cha H$\alpha$ 1 &      M7.75 &  2752 &  0.00 &   0.015 & 1,2 \\   
J11071860-7732516 &     Cha H$\alpha$ 9 &       M5.5 &  3058 &  1.62 &   0.046 &  \nodata \\   
J11071915-7603048 &        T25 &       M2.5 &  3488 &  0.45 &    0.24 &  \nodata \\   
J11072022-7738111 &         \nodata &      M4.25 &  3234 &  0.68 &    0.16 & 1,2 \\   
J11072040-7729403 &      ISO 99 &       M4.5 &  3198 &  0.00 &    0.12 & 1 \\   
J11072074-7738073 &        T26 &         G2 &  5860 &  0.75 &      12 & 1,2 \\   
J11072443-7743489 & [LES2004] 429 &      M5.75 &  3024 &  1.08 &   0.036 & 1,2 \\   
              \nodata & Cha J11072647-7742408 &       $\geq$M9 & $\leq$2400 &  0.28 & 0.00043 & 1,2 \\   
J11072825-7652118 &        T27 &         M3 &  3415 &  0.14 &    0.22 & 1 \\   
J11073519-7734493 &     CHXR 76 &      M4.25 &  3234 &  0.68 &   0.091 & 1 \\   
J11073686-7733335 &     CHXR 26 &       M3.5 &  3342 &  2.26 &    0.66 &  \nodata \\   
J11073775-7735308 &     Cha H$\alpha$ 7 &      M7.75 &  2752 &  0.23 &   0.014 & 1,2 \\   
J11073832-7747168 &    ESO H$\alpha$ 560 &       M4.5 &  3198 &  0.63 &   0.078 & 1 \\   
J11073840-7552519 &         \nodata &      M4.75 &  3161 &  0.27 &   0.034 &  \nodata \\   
J11074245-7733593 &     Cha H$\alpha$ 2 &      M5.25 &  3091 &  1.06 &    0.11 & 1,2 \\   
J11074366-7739411 &        T28 &         M0 &  3850 &  1.35 &     1.4 &  2 \\   
J11074610-7740089 &     Cha H$\alpha$ 8 &      M5.75 &  3024 &  0.45 &   0.037 & 1,2 \\   
J11074656-7615174 &  CHSM 10862 &      M5.75 &  3024 &  0.45 &   0.013 &  \nodata \\   
J11075225-7736569 &     Cha H$\alpha$ 3 &       M5.5 &  3058 &  0.63 &   0.070 & 1,2 \\   
J11075588-7727257 &     CHXR 28 &         K6 &  4205 &  1.54 &     4.0 &  \nodata \\   
J11075730-7717262 &    CHXR 30B &      M1.25 &  3669 &  3.16 &    0.22 &  \nodata \\   
J11075792-7738449 &        T29 &         K6 &  4205 &  1.24 &     2.4 &  2 \\   
J11075809-7742413 &        T30 &       M2.5 &  3488 &  1.26 &    0.15 &  2 \\   
J11075993-7715317 &    ESO H$\alpha$ 561 &      M5.75 &  3024 &  0.68 &   0.058 & 1 \\   
J11080002-7717304 &    CHXR 30A &         K8 &  3955 &  2.98 &     1.4 &  \nodata \\   
J11080148-7742288 &        T31 &         K8 &  3955 &  0.72 &     3.0 & 1,2 \\   
J11080234-7640343 & [LES2004] 717 &         M6 &  2990 &  0.11 &   0.023 & 1 \\   
J11080297-7738425 &     ISO 126 &      M1.25 &  3669 &  1.35 &    0.33 &  2 \\   
J11080329-7739174 &        T32 &       B9.5 & 10010 &  0.72 &      70 & 1,2 \\   
J11080609-7739406 &         \nodata &       $\geq$M9 & $\leq$2400 &  0.00 & 0.00059 & 1,2 \\   
              \nodata &       T33B &         K6 &  4205 &  0.52 &    0.78 & 1,2 \\   
J11081509-7733531 &       T33A &         G7 &  5630 &  0.85 &     2.8 & 1,2 \\   
J11081648-7744371 &        T34 &      M3.75 &  3306 &  0.29 &    0.15 & 1 \\   
J11081703-7744118 &    Cha H$\alpha$ 13 &       M5.5 &  3058 &  0.32 &   0.083 & 1,2 \\   
J11081850-7730408 &     ISO 138 &       M6.5 &  2935 &  0.00 &  0.0075 & 1 \\   
J11081896-7739170 &     Cha H$\alpha$ 4 &       M5.5 &  3058 &  0.23 &   0.055 & 1,2 \\   
              \nodata & Cha J11081938-7731522 &      M4.75 &  3161 &  0.45 & 0.00062 &  \nodata \\   
J11082238-7730277 &     ISO 143 &         M5 &  3125 &  1.13 &   0.088 & 1 \\   
J11082404-7739299 &    Cha H$\alpha$ 10 &      M6.25 &  2962 &  0.11 &  0.0066 & 1,2 \\   
J11082410-7741473 &     Cha H$\alpha$ 5 &       M5.5 &  3058 &  0.56 &   0.082 & 1,2 \\   
J11082570-7716396 &         \nodata &         M8 &  2710 &  0.68 &  0.0014 & 1 \\   
J11082650-7715550 &     ISO 147 &      M5.75 &  3024 &  0.68 &   0.019 & 1 \\   
J11082927-7739198 &    Cha H$\alpha$ 11 &      M7.25 &  2838 &  0.00 &  0.0047 & 1,2 \\   
              \nodata & Cha J11083040-7731387 &       $\geq$M9 & $\leq$2400 &  0.28 & 0.00033 & 1,2 \\   
J11083905-7716042 &        T35 &         K8 &  3955 &  1.31 &    0.53 &  \nodata \\   
J11083952-7734166 &     Cha H$\alpha$ 6 &      M5.75 &  3024 &  0.38 &   0.057 & 1,2 \\   
J11084069-7636078 &     CHXR 33 &       M2.5 &  3488 &  1.26 &    0.74 &  \nodata \\   
J11084952-7638443 &         \nodata &      M8.75 &  2478 &  0.00 &  0.0014 & 1 \\   
J11085090-7625135 &        T37 &      M5.25 &  3091 &  0.11 &   0.038 & 1 \\   
J11085176-7632502 & [LES2004] 737 &      M7.25 &  2838 &  0.59 &   0.011 & 1 \\   
J11085421-7732115 &    CHXR 78C &      M5.25 &  3091 &  0.56 &   0.066 & 1,2 \\   
J11085464-7702129 &        T38 &       M0.5 &  3778 &  0.90 &    0.34 & 1 \\   
J11085497-7632410 &     ISO 165 &       M5.5 &  3058 &  0.63 &   0.035 & 1 \\   
J11085596-7727132 &     ISO 167 &      M5.25 &  3091 &  1.69 &   0.061 &  \nodata \\   
J11090512-7709580 &        Hn 7 &      M4.75 &  3161 &  0.18 &   0.068 & 1 \\   
              \nodata &       T39A &         M2 &  3560 &  0.34 &    0.33 & 1 \\   
              \nodata &       T39B &         M3 &  3415 &  0.45 &    0.26 &  \nodata \\   
              \nodata & Cha J11091363-7734446 &       $\geq$M9 & $\leq$2400 &  0.28 & 0.00047 & 1,2 \\   
J11091380-7628396 &     CHXR 35 &      M4.75 &  3161 &  0.18 &   0.072 & 1 \\   
J11091769-7627578 &     CHXR 37 &         K7 &  4060 &  0.90 &     1.1 & 1 \\   
J11091812-7630292 &     CHXR 79 &      M1.25 &  3669 &  1.92 &    0.55 &  \nodata \\   
J11092266-7634320 &       C1-6 &      M1.25 &  3669 &  3.27 &    0.80 &  \nodata \\   
J11092379-7623207 &        T40 &         K6 &  4205 &  0.56 &    0.53 & 1 \\   
J11092913-7659180 & [LES2004] 602 &      M5.25 &  3091 &  0.45 &   0.024 & 1 \\   
J11093543-7731390 &         \nodata &      M8.25 &  2632 &  0.00 &  0.0014 & 1,2 \\   
J11093777-7710410 &    Cam 2-42 &         K7 &  4060 &  3.16 &     2.0 &  \nodata \\   
J11094006-7628391 &     CHXR 40 &      M1.25 &  3669 &  0.56 &    0.68 & 1 \\   
J11094260-7725578 &       C7-1 &         M5 &  3125 &  1.92 &    0.23 &  \nodata \\   
J11094525-7740332 &    ESO H$\alpha$ 566 &      M5.75 &  3024 &  0.50 &   0.058 & 1,2 \\   
J11094621-7634463 &      Hn 10E &      M3.25 &  3379 &  1.01 &    0.15 & 1 \\   
J11094742-7726290 &        B43 &      M3.25 &  3379 &  2.26 &    0.22 &  \nodata \\   
J11094918-7731197 &      KG 102 &       M5.5 &  3058 &  0.68 &   0.036 & 1 \\   
J11095003-7636476 &        T41 &         B9 & 10500 &  0.70 &      57 & 1 \\   
J11095215-7639128 &     ISO 217 &      M6.25 &  2962 &  0.68 &   0.023 & 1 \\   
J11095262-7740348 &  CHSM 15991 &         M3 &  3415 &  0.79 &  0.0029 &  \nodata \\   
J11095336-7728365 &     ISO 220 &      M5.75 &  3024 &  1.71 &   0.030 &  \nodata \\   
J11095340-7634255 &        T42 &         K5 &  4350 &  1.47 &     3.0 &  \nodata \\   
J11095407-7629253 &        T43 &         M2 &  3560 &  1.47 &    0.48 &  \nodata \\   
J11095437-7631113 &     ISO 225 &      M1.75 &  3596 &  1.24 &   0.013 &  \nodata \\   
J11095873-7737088 &        T45 &      M1.25 &  3669 &  0.56 &    0.84 & 1,2 \\   
J11100010-7634578 &        T44 &         K5 &  4350 &  1.35 &     5.5 &  \nodata \\   
J11100192-7725451 & [LES2004] 419 &      M5.25 &  3091 &  2.03 &   0.062 &  \nodata \\   
J11100369-7633291 &       Hn 11 &         K8 &  3955 &  2.14 &    0.66 &  \nodata \\   
J11100469-7635452 &       T45A &         M1 &  3705 &  0.54 &    0.43 & 1 \\   
J11100658-7642486 &         \nodata &      M9.25 &  2350 &  0.00 &  0.0010 & 1 \\   
J11100704-7629376 &        T46 &         M0 &  3850 &  1.13 &     1.4 & 1 \\   
J11100785-7727480 &     ISO 235 &       M5.5 &  3058 &  2.41 &    0.11 &  \nodata \\   
J11100934-7632178 &      OTS 44 &       M9.5 &  2300 &  0.00 & 0.00077 & 1 \\   
J11101141-7635292 &     ISO 237 &       K5.5 &  4278 &  1.92 &     1.2 &  \nodata \\   
J11101153-7733521 &         \nodata &       M4.5 &  3198 &  0.56 &   0.077 & 1 \\   
J11102226-7625138 &  CHSM 17173 &         M8 &  2710 &  0.00 &   0.013 & 1 \\   
J11102852-7716596 &      Hn 12W &       M5.5 &  3058 &  0.00 &   0.066 & 1 \\   
J11103481-7722053 & [LES2004] 405 &         M4 &  3270 &  1.94 &    0.32 &  \nodata \\   
J11103644-7722131 &     ISO 250 &      M4.75 &  3161 &  2.32 &    0.23 &  \nodata \\   
J11103801-7732399 &     CHXR 47 &         K3 &  4730 &  1.44 &     2.6 &  \nodata \\   
J11104006-7630547 &         \nodata &      M7.25 &  2838 &  0.59 &  0.0082 & 1 \\   
J11104141-7720480 &     ISO 252 &         M6 &  2990 &  0.97 &   0.022 & 1 \\   
J11104959-7717517 &        T47 &         M2 &  3560 &  1.17 &    0.42 &  1 \\   
J11105076-7718031 &    ESO H$\alpha$ 568 &      M4.25 &  3234 &  0.81 &    0.11 & 1 \\   
J11105333-7634319 &        T48 &      M3.75 &  3306 &  0.14 &    0.13 & 1 \\   
J11105359-7725004 &     ISO 256 &       M4.5 &  3198 &  2.55 &   0.070 &  \nodata \\   
J11105597-7645325 &       Hn 13 &      M5.75 &  3024 &  0.23 &    0.13 & 1 \\   
J11111083-7641574 &    ESO H$\alpha$ 569 &       M2.5 &  3488 &  0.68 &  0.0030 &  \nodata \\   
J11112249-7745427 & [LES2004] 436 &      M8.25 &  2632 &  0.00 &  0.0022 &  \nodata \\   
J11112260-7705538 &     ISO 274 &       M4.5 &  3198 &  0.45 &    0.10 &  \nodata \\   
J11113474-7636211 &     CHXR 48 &       M2.5 &  3488 &  0.23 &    0.21 &  \nodata \\   
J11113965-7620152 &        T49 &         M2 &  3560 &  0.34 &    0.37 &  \nodata \\   
J11114533-7636505 & [LES2004] 743 &         M8 &  2710 &  0.34 &  0.0033 &  \nodata \\   
J11114632-7620092 &     CHX 18N &         K6 &  4205 &  0.20 &     1.3 &  \nodata \\   
J11115400-7619311 &   CHXR 49NE &       M2.5 &  3488 &  0.14 &    0.36 &  \nodata \\   
J11120288-7722483 &         \nodata &         M6 &  2990 &  0.68 &   0.022 &  \nodata \\   
J11120327-7637034 &     CHXR 84 &       M5.5 &  3058 &  0.00 &   0.063 &  \nodata \\   
J11120351-7726009 &     ISO 282 &      M4.75 &  3161 &  1.01 &   0.030 &  \nodata \\   
J11120984-7634366 &        T50 &         M5 &  3125 &  0.11 &    0.15 &  \nodata \\   
J11122250-7714512 &         \nodata &      M9.25 &  2350 &  0.00 &  0.0015 &  \nodata \\   
J11122441-7637064 &        T51 &       K3.5 &  4660 &  0.00 &     1.0 &  \nodata \\   
J11122772-7644223 &        T52 &         G9 &  5410 &  0.42 &     5.0 &  \nodata \\   
J11123092-7644241 &        T53 &         M1 &  3705 &  0.79 &    0.39 &  \nodata \\   
J11123099-7653342 & [LES2004] 601 &         M7 &  2880 &  0.00 &  0.0074 &  \nodata \\   
J11124210-7658400 &     CHXR 54 &         M1 &  3705 &  0.34 &    0.41 &  \nodata \\   
J11124268-7722230 &        T54 &         G8 &  5520 &  0.60 &     4.2 &  \nodata \\   
J11124299-7637049 &     CHXR 55 &       K4.5 &  4470 &  0.31 &    0.61 &  \nodata \\   
J11124861-7647066 &       Hn 17 &         M4 &  3270 &  0.09 &   0.053 &  \nodata \\   
J11132012-7701044 &     CHXR 57 &      M2.75 &  3451 &  0.11 &    0.18 &  \nodata \\   
J11132446-7629227 &       Hn 18 &       M3.5 &  3342 &  0.14 &   0.073 &  \nodata \\   
J11132737-7634165 &     CHXR 59 &      M2.75 &  3451 &  0.11 &    0.24 &  \nodata \\   
J11132970-7629012 &     CHXR 60 &      M4.25 &  3234 &  0.09 &   0.089 &  \nodata \\   
J11133356-7635374 &        T55 &       M4.5 &  3198 &  0.07 &   0.080 &  \nodata \\   
J11141565-7627364 &     CHXR 62 &      M3.75 &  3306 &  0.38 &    0.15 &  \nodata \\   
J11142454-7733062 &      Hn 21W &         M4 &  3270 &  0.72 &    0.11 &  \nodata \\   
J11142611-7733042 &      Hn 21E &      M5.75 &  3024 &  0.56 &   0.042 &  \nodata \\   
J11142906-7625399 &    ESO H$\alpha$ 571 &      M4.75 &  3161 &  0.18 &   0.037 &  \nodata \\   
J11145031-7733390 &        B53 &      M2.75 &  3451 &  0.00 &    0.24 &  \nodata \\   
J11152180-7724042 &    ESO H$\alpha$ 572 &      M4.75 &  3161 &  0.41 &   0.096 &  \nodata \\   
J11155827-7729046 &         \nodata &       M4.5 &  3198 &  0.00 &   0.057 &  \nodata \\   
J11160287-7624533 &    ESO H$\alpha$ 574 &         K8 &  3955 &  0.45 &  0.0034 &  \nodata \\   
J11173700-7704381 &        T56 &       M0.5 &  3778 &  0.16 &    0.39 &  \nodata \\   
J11173792-7646193 &         \nodata &      M5.75 &  3024 &  0.00 &   0.013 &  \nodata \\   
J11175211-7629392 &         \nodata &       M4.5 &  3198 &  0.18 &   0.087 &  \nodata \\   
J11181957-7622013 &    CHXR 68B &      M2.25 &  3524 &  0.18 &    0.15 &  \nodata \\   
J11182024-7621576 &    CHXR 68A &         K8 &  3955 &  0.23 &    0.70 &  \nodata \\   
J11183379-7643041 &         \nodata &         M5 &  3125 &  0.00 &   0.097 &  \nodata \\   
J11183572-7935548 &         \nodata &      M4.75 &  3161 &  0.00 &    0.21 &  \nodata \\   
J11194214-7623326 &         \nodata &         M5 &  3125 &  0.23 &   0.033 &  \nodata \\   
J11195652-7504529 &         \nodata &      M7.25 &  2838 &  0.00 &  0.0077 &  \nodata \\   
J11241186-7630425 &         \nodata &         M5 &  3125 &  0.77 &   0.047 &  \nodata \\   
J11242980-7554237 &         \nodata &      M4.75 &  3161 &  0.23 &    0.18 &  \nodata \\   
J11332327-7622092 &         \nodata &       M4.5 &  3198 &  0.00 &    0.20 &  \nodata \\   
J11334926-7618399 &         \nodata &       M4.5 &  3198 &  0.23 &   0.058 &  \nodata \\   
J11404967-7459394 &         \nodata &      M5.75 &  3024 &  0.00 &   0.027 &  \nodata \\   
J11432669-7804454 &         \nodata &         M5 &  3125 &  0.27 &   0.096 &  \nodata \\   
\enddata
\tablenotetext{a}{2MASS Point Source Catalog.}
\tablenotetext{b}{Temperature scale from \citet{luh03ic}.}
\tablenotetext{c}{Indicates whether each object is included in the IMFs in
Figure~\ref{fig:imf} for the $1.5\arcdeg\times0.35\arcdeg$ (``1") and
$0.22\arcdeg\times0.28\arcdeg$ (``2") fields in Figure~\ref{fig:map1}.}
\end{deluxetable}
